CFAR Detection on Non-Coherently Integrated Angular Maps for mmWave Radio SLAM

Reliable multipath detection is essential for millimeter-wave simultaneous localization and mapping (SLAM), where propagation paths reflecting off the environment provide geometric constraints beyond the dominant line-of-sight component. This paper develops constant false alarm rate (CFAR)-based detectors for beam-swept bistatic integrated sensing and communications (ISAC). Starting from conventional CFAR on the I/Q datacube, we derive a modified detector for non-coherently integrated angular power maps, where the post-integration noise statistics differ from those assumed by standard cell-averaging CFAR. To improve practicality, we introduce a multi-cell cell-under-test formulation and a plus-shaped training window that reduces computational cost while accounting for sidelobe structure. The proposed methods are evaluated on experimental 60 GHz indoor measurements using a snapshot-SLAM estimator. Compared with a singular value decomposition (SVD)-based detector, the proposed CFAR approaches reduce the overall positioning RMSE from 0.30 m to 0.24-0.26 m, with the largest improvement in non-line-of-sight snapshots. The multi-cell non-coherent detector further lowers the computational complexity without degrading positioning accuracy, demonstrating its suitability for practical multipath radio-SLAM.

==> images/chan_est/cfar_windows_combined.tikz <==
\begin{tikzpicture}
    [x=0.28cm,
    y=0.28cm,
    font=\small,
    axis label/.style={text height=6.2pt, text depth=0pt, inner sep=0pt},
    panel name/.style={text height=6.2pt, text depth=0pt, inner sep=0pt},
    swatch/.style={draw=black, very thin, minimum width=0.25cm,
                   minimum height=0.25cm, inner sep=0pt, outer sep=0pt,
                   anchor=west},
    legend text/.style={anchor=west, inner sep=0pt, outer sep=0pt},
    ]

    \def\N{7}%
    \def\G{3}%
    \def\T{1}%
    \def\Train{1}%

    \def\Ntest{2}%
    \def\Nguard{1}%
    \def\Ntrain{2}%
    \def\Pad{1}%

    \pgfmathsetmacro{\Ngrid}{\Ntest+2*\Nguard+2*\Ntrain+2*\Pad}

    \pgfmathsetmacro{\legendX}{\N+1.6}
    \pgfmathsetmacro{\plusX}{\N+11.0}

    \begin{scope}
        \pgfmathsetmacro{\gl}{(\N-\G)/2} \pgfmathsetmacro{\gu}{\gl+\G}
        \pgfmathsetmacro{\tl}{(\N-\T)/2} \pgfmathsetmacro{\tu}{\tl+\T}
        \pgfmathsetmacro{\trl}{\gl-\Train} \pgfmathsetmacro{\tru}{\gu+\Train}

        \fill[pattern=north east lines, pattern color=QC1] (\trl,\trl) rectangle (\tru,\tru);
        \fill[white] (\gl,\gl) rectangle (\gu,\gu);
        \fill[pattern=north west lines, pattern color=QC4] (\gl,\gl) rectangle (\gu,\gu);
        \fill[red!55] (\tl,\tl) rectangle (\tu,\tu);

        \draw[step=1, gray!55, very thin] (0,0) grid (\N,\N);
        \draw[thick] (0,0) rectangle (\N,\N);

        \node[axis label, below=6pt] at (\N/2,0) {\gls{aoa} bins};
        \node[axis label, rotate=90, anchor=south] at ([xshift=-6pt]0,\N/2) {\gls{aod} bins};
        \node[panel name, below=20pt] at (\N/2,0) {square window};
    \end{scope}

    \begin{scope}[shift={(\plusX,0)}]
        \pgfmathsetmacro{\cLo}{\Pad+\Nguard+\Ntrain} \pgfmathsetmacro{\cHi}{\cLo+\Ntest}
        \pgfmathsetmacro{\gLo}{\cLo-\Nguard}         \pgfmathsetmacro{\gHi}{\cHi+\Nguard}
        \pgfmathsetmacro{\rLo}{\gLo-\Ntrain}         \pgfmathsetmacro{\rHi}{\gHi+\Ntrain}

        \fill[pattern=north east lines, pattern color=QC1] (\rLo,\cLo) rectangle (\gLo,\cHi);
        \fill[pattern=north east lines, pattern color=QC1] (\gHi,\cLo) rectangle (\rHi,\cHi);

        \fill[pattern=north east lines, pattern color=QC3] (\cLo,\rLo) rectangle (\cHi,\gLo);
        \fill[pattern=north east lines, pattern color=QC3] (\cLo,\gHi) rectangle (\cHi,\rHi);

        \fill[pattern=north west lines, pattern color=QC4] (\gLo,\gLo) rectangle (\gHi,\gHi);
        \fill[red!55] (\cLo,\cLo) rectangle (\cHi,\cHi);

        \draw[step=1, gray!55, very thin] (0,0) grid (\Ngrid,\Ngrid);
        \draw[thick] (0,0) rectangle (\Ngrid,\Ngrid);
        
        \node[axis label, rotate=90, anchor=south] at ([xshift=-6pt]0,\Ngrid/2) {\gls{aod} bins};
        \node[axis label, below=6pt] at (\Ngrid/2,0) {\gls{aoa} bins};
        \node[panel name, below=20pt] at (\Ngrid/2,0) {plus window};
    \end{scope}

    \pgfmathsetmacro{\legStep}{2.3}
    \pgfmathsetmacro{\legTop}{\Ngrid/2+1.5*\legStep}
    \pgfmathsetmacro{\legTextX}{\legendX+1.7}

    \node[swatch, fill=red!55] at (\legendX,\legTop) {};
    \node[legend text] at (\legTextX,\legTop) {\gls{cut} $\mathcal{A}_\mathrm{test}$};

    \node[swatch, pattern=north west lines, pattern color=QC4]
        at (\legendX,{\legTop-\legStep}) {};
    \node[legend text] at (\legTextX,{\legTop-\legStep}) {guard cells};

    \node[swatch, pattern=north east lines, pattern color=QC1]
        at (\legendX,{\legTop-2*\legStep}) {};
    \node[legend text] at (\legTextX,{\legTop-2*\legStep})
        {$\mathcal{A}_\mathrm{train,1}$};

    \node[swatch, pattern=north east lines, pattern color=QC3]
        at (\legendX,{\legTop-3*\legStep}) {};
    \node[legend text] at (\legTextX,{\legTop-3*\legStep})
        {$\mathcal{A}_{\mathrm{train},2}$};
\end{tikzpicture}%


==> images/chan_est/datacube_density_combined.tikz <==

\providecommand{\CombinedPanelHeight}{3.6cm}%
\providecommand{\CombinedDensityWidth}{0.9\columnwidth}%

\centering

\subcaptionbox{\label{fig:datacube}}{%
    \resizebox{!}{\CombinedPanelHeight}{%
        \input{images/chan_est/datacube_3d.tikz}%
    }%
}%
\vspace{0.1em}
\subcaptionbox{\label{fig:iq-density}}{%
    \def\DensityFigWidth{0.78\columnwidth}%
    \def\DensityFigHeight{3.4cm}%
    \input{images/chan_est/angular_map_density.tikz}%
}%

==> images/chan_est/rmse_vs_pfa.tikz <==
\providecommand{\RmsePfaFigWidth}{6.6cm}%
\providecommand{\RmsePfaFigHeight}{3.6cm}%
\providecommand{\RmsePfaData}{data/rmse_vs_pfa}%
\providecommand{\RmsePfaShowBands}{0}%
\newcommand{\RmsePfaAddBand}[3]{%
    \addplot[name path=#1lo, draw=none, forget plot]
        table[x=pfa, y=lo, col sep=space] {#2};%
    \addplot[name path=#1hi, draw=none, forget plot]
        table[x=pfa, y=hi, col sep=space] {#2};%
    \addplot[fill=#3, fill opacity=0.12, draw=none, forget plot]
        fill between[of=#1lo and #1hi];%
}
\newcommand{\RmsePfaPlotDet}[4]{%
    \addplot[#1, thick, solid, mark=#2, mark size=1.4pt, forget plot,
             mark options={solid, fill=#1, draw=#1},
             restrict y to domain=0:2]
        table[x=pfa, y=rmse, col sep=space] {#3};%
    \addplot[#1, thick, dashed, mark=#2, mark size=1.4pt, forget plot,
             mark options={solid, fill=#1, draw=#1},
             restrict y to domain=0:2]
        table[x=pfa, y=rmse, col sep=space] {#4};%
}
\begin{tikzpicture}
\begin{axis}[
    width=\RmsePfaFigWidth,
    height=\RmsePfaFigHeight,
    scale only axis,
    tick label style={font=\footnotesize},
    label style={font=\small},
    xmode=log,
    xlabel={False-alarm probability $P_\mathrm{fa}$},
    ylabel={Positioning RMSE [m]},
    x dir=reverse,
    log basis x=10,
    xtick={1e-3,1e-6,1e-9,1e-12},
    ymin=0.15,
    ymax=0.7,
    ytick={0.5,1,1.5},
    clip=true,
    grid=major,
    major grid style={gray!35, thin},
    minor y tick num=1,
    unbounded coords=jump,
    legend style={
        font=\scriptsize,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
        draw=gray!45,
        line width=0.2pt,
        legend columns=1,
        inner sep=2pt,
        at={(0.98,0.98)},
        anchor=north east,
        row sep=0.4pt,
    },
]
\ifthenelse{\equal{\RmsePfaShowBands}{1}}{%
    \RmsePfaAddBand{propL}{\RmsePfaData/proposed_los.txt}{QC1}%
    \RmsePfaAddBand{propN}{\RmsePfaData/proposed_nlos.txt}{QC1}%
    \RmsePfaAddBand{scutL}{\RmsePfaData/scut_los.txt}{QC5}%
    \RmsePfaAddBand{scutN}{\RmsePfaData/scut_nlos.txt}{QC5}%
}{}
\RmsePfaPlotDet{QC1}{*}{\RmsePfaData/proposed_los.txt}{\RmsePfaData/proposed_nlos.txt}
\RmsePfaPlotDet{QC4}{triangle*}{\RmsePfaData/perre_los.txt}{\RmsePfaData/perre_nlos.txt}
\RmsePfaPlotDet{QC5}{square*}{\RmsePfaData/scut_los.txt}{\RmsePfaData/scut_nlos.txt}
\addlegendimage{sharp plot, QC1, thick, solid, mark=*, mark size=1.4pt,
                mark options={solid, fill=QC1, draw=QC1}}
\addlegendentry{NC, 4-CUT}
\addlegendimage{sharp plot, QC4, thick, solid, mark=triangle*, mark size=1.4pt,
                mark options={solid, fill=QC4, draw=QC4}}
\addlegendentry{Per-RE}
\addlegendimage{sharp plot, QC5, thick, solid, mark=square*, mark size=1.4pt,
                mark options={solid, fill=QC5, draw=QC5}}
\addlegendentry{NC, 1-CUT}
\addlegendimage{sharp plot, black, thick, solid}
\addlegendentry{LOS}
\addlegendimage{sharp plot, black, thick, dashed}
\addlegendentry{NLOS}
\end{axis}
\end{tikzpicture}%


==> images/results/slam_proposed_modified.tikz <==
\providecommand{\SlamTrajImage}{images/results/slam_proposed_modified_stripped.pdf}%
\input{images/results/slam_trajectory_panel.tikz}%


==> images/results/slam_trajectory_legend.tikz <==
\noindent
\begin{tikzpicture}[baseline]
\node[inner sep=0pt] {%
\begin{tabular}{@{}c@{\,}l@{\hspace{0.7em}}c@{\,}l@{\hspace{0.7em}}c@{\,}l@{\hspace{0.7em}}c@{\,}l@{}}
\begin{tikzpicture}[baseline=-0.35ex]
  \draw[blue, line width=0.9pt]
    (0,-0.11) -- (0.10,0.07) -- (-0.10,0.07) -- cycle;
\end{tikzpicture}
& \footnotesize TX
&
\begin{tikzpicture}[baseline=-0.15ex]
  \draw[blue, line width=1pt] (0,0) -- (0.30,0);
\end{tikzpicture}
& \footnotesize UE trajectory
&
\begin{tikzpicture}[baseline=-0.35ex]
  \draw[black, line width=1.0pt]
    (-0.07,-0.07) -- (0.07,0.07)
    (-0.07, 0.07) -- (0.07,-0.07);
\end{tikzpicture}
& \footnotesize est.\ pos.
&
\begin{tikzpicture}[baseline=-0.35ex]
  \draw[red, line width=0.9pt]
    (-0.08,0) -- (0.08,0)
    (0,-0.08) -- (0,0.08);
\end{tikzpicture}
& \footnotesize landmarks
\end{tabular}%
};
\end{tikzpicture}%

